Subregion observer rules from generalized entanglement wedges

We consider rules for modifying holographic tensor networks proposed in two independent contexts: by the Colorado (CO) group in 2503.09681 to incorporate observers in holographic maps, and by Kaya-Rath-Ritchie (KRR) in 2506.10064 to derive the Bousso-Penington generalized entanglement wedge proposal. Interestingly, these two sets of tensor network rules are exactly equivalent. This suggests a more general connection between these Abdalla-Antonini-Iliesiu-Levine (AAIL) inspired observer rules and generalized entanglement wedges. To pursue this connection, we first use KRR's analogous rules for the gravitational path integral (based on fixed geometry states) to generalize AAIL's path integral rules to include observers occupying a bulk subregion. Additionally, we leverage the connection in the opposite direction by using the AAIL rules to derive the Bousso-Penington proposal for pointlike bulk regions in JT gravity.

==> tikz/CU_TN_2.tex <==
\begin{tikzpicture}[very thick,scale=1]

\node[scale=1.2, anchor=east] at (-0.5,0.5) {$d_{b_1} d_{b_2} \sqrt{d_{e_1} d_{e_2}}$};

\draw[fill=gray!20] (0,0) rectangle (2,1);
\node[scale=1.5] at (1,0.5) {$O_1$};
\draw[fill=gray!20] (2.5,0) rectangle (4.5,1);
\node[scale=1.5] at (3.5,0.5) {$O_2$};

\draw (1,-0.25) -- (1,0);
\node[scale=1, anchor=north] at (1,-0.25) {$|0\rangle$};
\draw (3.5,-0.25) -- (3.5,0);
\node[scale=1, anchor=north] at (3.5,-0.25) {$|0\rangle$};

\draw[Kred] (-0.5,-0.5) -- (-0.5,1.25) -- (0,1.5) -- (0.5,1.25) -- (0.5,1);
\node[scale=1.2, anchor=north] at (-0.5,-0.5) {$b_1'$};
\node[scale=1.2, anchor=south] at (0.5,1.25) {$b_1$};

\draw[Kred] (1.5,1) -- (1.5,1.25) -- (2.25,1.5) -- (3,1.25) -- (3,1);
\node[scale=1] at (2.25,1.7) {$\langle\text{MAX}|_{e_1e_2}$};

\draw[Kred] (4,1) -- (4,1.25) -- (4.5,1.5) -- (5,1.25) -- (5,-0.5);
\node[scale=1.2, anchor=north] at (5,-0.5) {$b_2'$};
\node[scale=1.2, anchor=south] at (4,1.25) {$b_2$};

\end{tikzpicture}

==> tikz/Obs_2.tex <==
\begin{tikzpicture}[very thick,scale=1.2]

\node[scale=1.5, anchor=east] at (-1,0.5) {$d_{b_2}$};

\draw[fill=gray!20] (0,0) rectangle (2,1);
\node[scale=1.75] at (1,0.5) {$O_2$};

\draw (1,-0.25) -- (1,0);
\node[scale=1, anchor=north] at (1,-0.25) {$|0\rangle$};

\draw[Kred] (-0.75,-0.5) -- (-0.75,1.5);
\node[scale=1.2, anchor=north] at (-0.75,-0.5) {$b_1$};

\draw[Kred] (0.5,1) -- (0.5,1.5);
\node[scale=1.2, anchor=south] at (0.5,1.5) {$e_2$};

\draw[Kred] (1.5,1) -- (1.5,1.25) -- (2,1.5) -- (2.5,1.25) -- (2.5,-0.5);
\node[scale=1.2, anchor=north] at (2.5,-0.5) {$b_2'$};
\node[scale=1.2, anchor=south] at (1.5,1.25) {$b_2$};

\end{tikzpicture}

==> tikz/closed_Vobs.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

\draw[line width=4.25, Kblue, line cap = round] 
    (-0.65,2) arc [start angle=180, end angle=110, x radius=0.65, y radius = 0.26]
    (-0.65,2) arc [start angle=180, end angle=250, x radius=0.65, y radius = 0.26];

\node[scale=1.2, Kblue] at (-0.7,2.35) {ob};
\node[scale=1.2, Kdarkgreen] at (0.7,2.3) {$h$};
    
\end{tikzpicture}

==> tikz/closed_ip_first.tex <==
\begin{tikzpicture}[very thick, scale=1]

% gray fill - big and small ellipses (bottom)
\fill[gray!50] 
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

% gray fill - walls (bottom)
\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

% big ellipse with dashing (bottom)
\begin{scope}
    \clip (-1.1,0.1) rectangle (1.1,-0.5);
    \draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

% curved walls (bottom)
\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

% small ellipse (bottom)
\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

% observer region (bottom)
\draw[line width=4.25, Kblue, line cap = round] 
    (-0.65,2) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26]
    (-0.65,2) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];

% state (bottom)
\node[scale=1.2, anchor=north] at (0,-0.4) {$|\psi\rangle$};

% h
\node[scale=1.2, Kdarkgreen] at (0.8,2.1) {$h$};
\node[scale=1.2, Kdarkgreen] at (0.8,2.65) {$h$};

% walls fill (top)
\begin{scope}[yscale=-1, shift={(0,-4.75)}]
    \fill[gray!50]
        plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- (0,2.1) -- cycle;
\end{scope}

% big ellipse (top)
\draw[fill=gray!85] (0,4.75) ellipse (1 and 0.4);

% curved walls (top)
\begin{scope}[yscale=-1, shift={(0,-4.75)}]
\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};
\end{scope}

% small ellipse with dashing (top)
\begin{scope}
    \clip (-1,2.4) rectangle (1,2.75);
    \draw[Kdarkgreen, ultra thick, fill=gray!50] (0,2.75) ellipse (0.65 and 0.26);
\end{scope}
\draw[Kdarkgreen, ultra thick, dashed] (0.65,2.75) arc [start angle=0, end angle=70, x radius=0.65, y radius = 0.26];

\node[scale=1.2, anchor=east, Kblue] at (-0.65, 2.75) {ob};

% observer region (top)
\draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
    (-0.65,2.75) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26];
\draw[line width=4.25, Kblue, line cap = round]
    (-0.65,2.75) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];

% state (top)
\node[scale=1.2,anchor=south] at (0,5.15) {$\langle\phi|$};

\end{tikzpicture}

==> tikz/closed_ip_second.tex <==
\begin{tikzpicture}[very thick, scale=1]

% gray fill - big and small ellipses (bottom)
\fill[gray!50] 
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

% gray fill - walls (bottom)
\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

% big ellipse with dashing (bottom)
\begin{scope}
    \clip (-1.1,0.1) rectangle (1.1,-0.5);
    \draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

% curved walls (bottom)
\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

% small ellipse (bottom)
\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

% observer region (bottom)
\draw[line width=4.25, Kblue, line cap = round] 
    (-0.65,2) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26]
    (-0.65,2) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];

% state (bottom)
\node[scale=1.2, anchor=north] at (0,-0.4) {$|\psi\rangle$};

% h
\node[scale=1.2, Kdarkgreen] at (0.9,2.1) {$h_2$};
\node[scale=1.2, Kdarkgreen] at (0.9,2.65) {$h_1$};

% walls fill (top)
\begin{scope}[yscale=-1, shift={(0,-4.75)}]
    \fill[gray!50]
        plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- (0,2.1) -- cycle;
\end{scope}

% big ellipse (top)
\draw[fill=gray!85] (0,4.75) ellipse (1 and 0.4);

% curved walls (top)
\begin{scope}[yscale=-1, shift={(0,-4.75)}]
\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};
\end{scope}

% small ellipse with dashing (top)
\begin{scope}
    \clip (-1,2.4) rectangle (1,2.75);
    \draw[Kdarkgreen, ultra thick, fill=gray!50] (0,2.75) ellipse (0.65 and 0.26);
\end{scope}
\draw[Kdarkgreen, ultra thick, dashed] (0.65,2.75) arc [start angle=0, end angle=70, x radius=0.65, y radius = 0.26];

\node[scale=1.2, anchor=east, Kblue] at (-0.65, 2.75) {ob};

% observer region (top)
\draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
    (-0.65,2.75) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26];
\draw[line width=4.25, Kblue, line cap = round]
    (-0.65,2.75) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];

% state (top)
\node[scale=1.2,anchor=south] at (0,5.15) {$\langle\phi|$};


%%%%% RIGHT %%%%%

\begin{scope}[shift={(2.5,0)}]
    % gray fill - big and small ellipses (bottom)
    \fill[gray!50] 
        (0,2) ellipse (0.65 and 0.26)
        (0,0) ellipse (1 and 0.4);
    
    % gray fill - walls (bottom)
    \fill[gray!50]
        plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;
    
    % big ellipse with dashing (bottom)
    \begin{scope}
        \clip (-1.1,0.1) rectangle (1.1,-0.5);
        \draw (0,0) ellipse (1 and 0.4);
    \end{scope}
    \draw[dashed] (0,0) ellipse (1 and 0.4);
    
    % curved walls (bottom)
    \draw[line cap = round] 
        plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
        plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};
    
    % small ellipse (bottom)
    \draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);
    
    % observer region (bottom)
    \draw[line width=4.25, Kblue, line cap = round] 
        (-0.65,2) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26]
        (-0.65,2) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];
    
    % state (bottom)
    \node[scale=1.2, anchor=north] at (0,-0.4) {$|\phi\rangle$};
    
    % h
    \node[scale=1.2, Kdarkgreen] at (0.9,2.1) {$h_4$};
    \node[scale=1.2, Kdarkgreen] at (0.9,2.65) {$h_3$};
    
    % walls fill (top)
    \begin{scope}[yscale=-1, shift={(0,-4.75)}]
        \fill[gray!50]
            plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- (0,2.1) -- cycle;
    \end{scope}
    
    % big ellipse (top)
    \draw[fill=gray!85] (0,4.75) ellipse (1 and 0.4);
    
    % curved walls (top)
    \begin{scope}[yscale=-1, shift={(0,-4.75)}]
    \draw[line cap = round] 
        plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
        plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};
    \end{scope}
    
    % small ellipse with dashing (top)
    \begin{scope}
        \clip (-1,2.4) rectangle (1,2.75);
        \draw[Kdarkgreen, ultra thick, fill=gray!50] (0,2.75) ellipse (0.65 and 0.26);
    \end{scope}
    \draw[Kdarkgreen, ultra thick, dashed] (0.65,2.75) arc [start angle=0, end angle=70, x radius=0.65, y radius = 0.26];
    
    % observer region (top)
    \draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
        (-0.65,2.75) arc [start angle=180, end angle=70, x radius=0.65, y radius = 0.26];
    \draw[line width=4.25, Kblue, line cap = round]
        (-0.65,2.75) arc [start angle=180, end angle=290, x radius=0.65, y radius = 0.26];
    
    % state (top)
    \node[scale=1.2,anchor=south] at (0,5.15) {$\langle\psi|$};
\end{scope}

\end{tikzpicture}

==> tikz/closed_state.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

\node[scale=1.2, anchor=north] at (0,-0.4) {$|\psi\rangle$};
\node[Kdarkgreen, scale=1.2, anchor=south] at (0,2.26) {$\langle h|$};
\node[Kdarkgreen, scale=1.2, anchor=east] at (-0.65,2) {$\Sigma$};
    
\end{tikzpicture}

==> tikz/dilaton_profile.tex <==
\begin{tikzpicture}

\begin{axis}[
    x label style={at={(1.05,0.035)}},
    xlabel = {$\sigma$},
    ylabel = {$\Phi(\rho=0,\sigma)$},
    axis y line=middle,
    axis x line=bottom,
    ymin=0.98,
    ymax=1.15,
    xmin=-0.6,
    xmax=0.6,
    ytick={0},
    yticklabels={},
    xtick={-0.5,-0.4,0.2,0.4,0.5},
    xticklabels={$-\frac{1}{2}$,,$\lambda$,,$\frac{1}{2}$},
    xmajorgrids=true,
    grid style=dashed,
    samples=100
    ]

\addplot[domain=-0.5:0, line width=5, Kpurple!40, line cap=round] {cosh(x)} node[pos=0.5, above right, Kpurple] {$E(a)$};
\addplot[domain=0.2:0.5, line width=5, Kpurple!40, line cap=round] {cosh(x)};
\addplot[domain=-0.5:-0.4, very thick, Kblue] {cosh(x)} node[pos=0.5, below left] {$a$};
\addplot[domain=0.4:0.5, very thick, Kblue] {cosh(x)} node[pos=0.5, below right] {$a$}; 
\addplot[domain=-0.4:0.4, very thick] {cosh(x)};

\addplot[only marks, mark size=2, Kblue] coordinates {(-0.4,{cosh(0.4)})};
\addplot[only marks, mark size=2, Kblue] coordinates {(0.4,{cosh(0.4)})};

\addplot[<->, thick] coordinates {(-0.5,1) (-0.4,1)} node[pos=0.5, above] {$\frac{l}{2b}$};

\addplot[only marks, mark=x, mark size=5, very thick] coordinates {(-0.5,{cosh(-0.5)}) (0.5,{cosh(0.5)})} node[pos=0,right] {observer};

\addplot[only marks, mark size=4] coordinates {(0.2,{cosh(0.2)})} node[pos=0, above left] {probe};

\end{axis}

\end{tikzpicture}

==> tikz/doubletrumpet-jt.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[gray!50]
    (0,1.6) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,1.6) (0.75,0.64) (0.977,0.068)} -- plot [smooth,tension=1] coordinates {(-0.977,0.068) (-0.75,0.64) (-0.65,1.6)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,1.6) (0.75,0.64) (0.977,0.068)}
    plot [smooth,tension=1] coordinates {(-0.65,1.6) (-0.75,0.64) (-0.977,0.068)};

\begin{scope}[yshift=3.2cm, yscale=-1]

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,1.6) (0.75,0.64) (0.977,0.068)} -- plot [smooth,tension=1] coordinates {(-0.977,0.068) (-0.75,0.64) (-0.65,1.6)} -- cycle;

\fill[gray!85]
    (0,0) ellipse (1 and 0.42);

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,1.6) (0.75,0.64) (0.977,0.068)}
    plot [smooth,tension=1] coordinates {(-0.65,1.6) (-0.75,0.64) (-0.977,0.068)};
\end{scope}


\draw[Kdarkgreen, ultra thick, dashed] (0,1.6) ellipse (0.65 and 0.26);

\node[Kdarkgreen, scale=1.2, anchor=east] at (-0.65,1.6) {$b_*$};

\draw[->, >=stealth, thick, yshift=-0.15cm] (270:1 and 0.4) arc [start angle=270, end angle=350, x radius=1, y radius=0.4] node[midway, below right] {$\beta$};

\draw[Kblue, line cap = round] plot [smooth, tension=1] coordinates {(-0.342, -0.376) (-0.255, 0.45) (-0.22, 1.356) (-0.255, 2.47) (-0.342, 2.817)};

\path (-0.342, -0.376) node[Kblue] {$\times$} node[below left=-1pt, Kblue] {$\mathcal{O}_i$};

\path (-0.342, 2.817) node[Kblue] {$\times$} node[below left=-1pt, Kblue] {};

    
\end{tikzpicture}

==> tikz/h_before_after.tex <==
\begin{tikzpicture}[ultra thick, scale=1.4]

\draw[Kdarkgreen] (0,0) -- (2,0);
\filldraw[Kblue] (0,0) circle (0.05);
\filldraw[Kblue] (2,0) circle (0.05);

\node[scale=1.2, Kdarkgreen] at (1.75,0.25) {$h$};

\draw[thin, ->] (2.35,0) -- (2.65,0);

\draw[Kdarkgreen] (3,0) -- (5,0);
\filldraw[Kblue] (3,0) circle (0.05);
\filldraw[Kblue] (5,0) circle (0.05);
\draw[line width = 4.25, Kblue, line cap=round] (3.7,0) -- (4.3,0);
\node[scale=1.2, Kblue] at (4,-0.25) {$a$};

\node[scale=1.2, Kdarkgreen] at (4.75,0.25) {$h$};
    
\end{tikzpicture}

==> tikz/h_inner.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\draw[fill=gray!50]
    plot [smooth, tension=1] coordinates {(0,0) (1,0.5) (2,0)}
    plot [smooth, tension=1] coordinates {(0,0) (1,-0.5) (2,0)};

\filldraw[color=black] (0,0) circle (0.05);
\filldraw[color=black] (2,0) circle (0.05);

\node[scale=1.1, anchor=south] at (1,0.5) {$h'$};
\node[scale=1.1, anchor=north] at (1,-0.5) {$h$};
    
\end{tikzpicture}

==> tikz/macaroni.tex <==
\begin{tikzpicture}[very thick, scale=0.7]

\fill[fill=gray!50] 
    plot [smooth, tension=1.75] coordinates {(-1,0) (1.25,1.5) (3.5,0)} -- (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- plot [smooth, tension=1.75] coordinates {(1.5,0) (1.25,0.25) (1,0)} -- (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4]
    plot [smooth, tension=1.75] coordinates {(-1,3.5) (1.25,2) (3.5,3.5)} -- (3.5,3.5) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- plot [smooth, tension=1.75] coordinates {(1.5,3.5) (1.25,3.25) (1,3.5)} -- (1,3.5) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4];

\draw[fill=gray!85] 
    (0,3.5) ellipse (1 and 0.4)
    (2.5,3.5) ellipse (1 and 0.4);

\draw[fill=gray!50] 
    (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4];

\draw[fill=gray!50, dashed] 
    (1,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4];

\draw
    plot [smooth, tension=1.75] coordinates {(-1,0) (1.25,1.5) (3.5,0)}
    plot [smooth, tension=1.75] coordinates {(-1,3.5) (1.25,2) (3.5,3.5)}
    plot [smooth, tension=1.75] coordinates {(1,0) (1.25,0.25) (1.5,0)}
    plot [smooth, tension=1.75] coordinates {(1,3.5) (1.25,3.25) (1.5,3.5)};

\node[scale=1] at (0,-0.8) {$|\psi\rangle$};
\node[scale=1] at (0,4.3) {$\langle\phi|$};
\node[scale=1] at (2.5,-0.8) {$|\phi\rangle$};
\node[scale=1] at (2.5,4.3) {$\langle\psi|$};

\end{tikzpicture}

==> tikz/macaroni_mod.tex <==
\begin{tikzpicture}[very thick, scale=1.2]

% main fill
\fill[gray!50] 
    plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
    plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
    plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
    plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};

% left wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};

% right wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
\fill[white] (0.6,0.47) rectangle (1.1,-0.47);

% bottom mouth
\draw[ultra thick, Korange, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};

% top mouth
\draw[ultra thick, Korange, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};

% bottom mouth - dashed
\begin{scope}
    \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
    \draw[ultra thick, Korange, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
\end{scope}

% observer region
\draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
    (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
\draw[line width=4.25, Kblue, line cap = round]
    (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];

\node[scale=1.2, anchor=east, Kblue] at (-1,0) {ob};

%%%%% RIGHT %%%%%

\begin{scope}[xscale=-1, shift={(-3,0)}]
    % main fill
    \fill[gray!50] 
        plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
        plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
        plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
        plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};
    
    % left wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};
    
    % right wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
    \fill[white] (0.6,0.47) rectangle (1.1,-0.47);
    
    % bottom mouth
    \draw[ultra thick, Korange, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % top mouth
    \draw[ultra thick, Korange, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % bottom mouth - dashed
    \begin{scope}
        \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
        \draw[ultra thick, Korange, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
    \end{scope}
    
    % observer region
    \draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
        (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
    \draw[line width=4.25, Kblue, line cap = round]
        (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];
\end{scope}

% gluing
\draw[Korange, <->] plot [smooth] coordinates {(1,0.3) (1.5,0.1) (2,0.3)};
\draw[Korange, <->] plot [smooth] coordinates {(1,-0.3) (1.5,-0.1) (2,-0.3)};

\end{tikzpicture}

==> tikz/penne.tex <==
\begin{tikzpicture}[very thick, scale=0.7]

\fill[fill=gray!50] 
    (1,3.5) -- (3.5,0) -- (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- (-1,3.5);

\draw
    (3.475,0.09) -- (0.975,3.59)
    (1.525,-0.09) -- (-0.975,3.41);
    
\fill[fill=gray!50]  
    (3.5,3.5) -- (1,0) -- (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- (1.5,3.5);

\draw[fill=gray!85] 
    (0,3.5) ellipse (1 and 0.4)
    (2.5,3.5) ellipse (1 and 0.4);

\draw[fill=gray!50, dashed] 
    (1,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4];

\draw[fill=gray!50] 
    (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4]
    (-1,0) arc [start angle=180, end angle=160, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=20, x radius=1, y radius=0.4];

\draw
    (0.975,-0.09) -- (3.475,3.41)
    (-0.975,0.09) -- (1.525,3.59);

\begin{scope}
    \clip
        (0.975,-0.09) -- (3.475,3.41) -- (1.525,3.59) -- (-0.975,0.09);
    \draw[dashed]
        (3.475,0.09) -- (0.975,3.59)
        (1.525,-0.09) -- (-0.975,3.41);
\end{scope}

\node[scale=1] at (0,-0.8) {$|\psi\rangle$};
\node[scale=1] at (0,4.3) {$\langle\phi|$};
\node[scale=1] at (2.5,-0.8) {$|\phi\rangle$};
\node[scale=1] at (2.5,4.3) {$\langle\psi|$};

\end{tikzpicture}

==> tikz/penne_mod.tex <==
\begin{tikzpicture}[very thick, scale=1.2]

% main fill
\fill[gray!50] 
    plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
    plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
    plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
    plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};

% left wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};

% right wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
\fill[white] (0.6,0.47) rectangle (1.1,-0.47);

% bottom mouth
\draw[ultra thick, Kpurple, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};

% top mouth
\draw[ultra thick, Kpurple, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};

% bottom mouth - dashed
\begin{scope}
    \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
    \draw[ultra thick, Kpurple, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
\end{scope}

% observer region
\draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
    (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
\draw[line width=4.25, Kblue, line cap = round]
    (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];

\node[scale=1.2, anchor=east, Kblue] at (-1,0) {ob};

%%%%% RIGHT %%%%%

\begin{scope}[xscale=-1, shift={(-3,0)}]
    % main fill
    \fill[gray!50] 
        plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
        plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
        plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
        plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};
    
    % left wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};
    
    % right wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
    \fill[white] (0.6,0.47) rectangle (1.1,-0.47);
    
    % bottom mouth
    \draw[ultra thick, Kpurple, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % top mouth
    \draw[ultra thick, Kpurple, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % bottom mouth - dashed
    \begin{scope}
        \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
        \draw[ultra thick, Kpurple, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
    \end{scope}
    
    % observer region
    \draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
        (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
    \draw[line width=4.25, Kblue, line cap = round]
        (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];
\end{scope}

% gluing
\draw[Kpurple, <->] plot [smooth] coordinates {(1,-0.3) (2,0.3)};
\draw[Kpurple, <->] plot [smooth] coordinates {(1,0.3) (2,-0.3)};

\end{tikzpicture}

==> tikz/pre-average.tex <==
\begin{tikzpicture}[thick,scale=0.8]

\node[scale=1.3, anchor=east] at (-1,1.75) {$d_{b_1}^2 d_{b_2}^2 d_{e_1} d_{e_2} \displaystyle\int dO_1$};

\draw[fill=gray!20] (0,0) rectangle (2,1);
\node[scale=1.5] at (1,0.5) {$O_1$};
\draw[fill=gray!20] (2.5,0) rectangle (4.5,1);
\node[scale=1.5] at (3.5,0.5) {$O_2$};

\draw (1,-0.25) -- (1,0);
\node[scale=1, anchor=north] at (1,-0.25) {$|0\rangle$};
\draw (3.5,-0.25) -- (3.5,0);
\node[scale=1, anchor=north] at (3.5,-0.25) {$|0\rangle$};

\draw[Kred] (-0.5,-0.5) -- (-0.5,1.25) -- (0,1.5) -- (0.5,1.25) -- (0.5,1);
\node[scale=1.2, anchor=north] at (-0.5,-0.5) {$|\psi\rangle_{b_1}$};

\draw[Kred] (1.5,1) -- (1.5,1.25) -- (2.25,1.5) -- (3,1.25) -- (3,1);

\draw[Kred] (4,1) -- (4,1.25) -- (4.5,1.5) -- (5,1.25) -- (5,-0.5);
\node[scale=1.2, anchor=north] at (5,-0.5) {$|\psi'\rangle_{b_2}$};

\begin{scope}[yscale=-1,shift={(0,-3.5)}]

    \draw[fill=gray!20] (0,0) rectangle (2,1);
    \node[scale=1.5] at (1,0.5) {$O_1^\intercal$};
    \draw[fill=gray!20] (2.5,0) rectangle (4.5,1);
    \node[scale=1.5] at (3.5,0.5) {$O_2^\intercal$};
    
    \draw (1,-0.25) -- (1,0);
    \node[scale=1, anchor=south] at (1,-0.25) {$\langle0|$};
    \draw (3.5,-0.25) -- (3.5,0);
    \node[scale=1, anchor=south] at (3.5,-0.25) {$\langle0|$};
    
    \draw[Kred] (-0.5,-0.5) -- (-0.5,1.25) -- (0,1.5) -- (0.5,1.25) -- (0.5,1);
    \node[scale=1.2, anchor=south] at (-0.5,-0.5) {$\langle\psi|_{b_1}$};
    
    \draw[Kred] (1.5,1) -- (1.5,1.25) -- (2.25,1.5) -- (3,1.25) -- (3,1);
    
    \draw[Kred] (4,1) -- (4,1.25) -- (4.5,1.5) -- (5,1.25) -- (5,-0.5);
    \node[scale=1.2, anchor=south] at (5,-0.5) {$\langle\psi'|_{b_2}$};

\end{scope}

\begin{scope}[shift={(9,0)}]

    \node[scale=1.3] at (-2.75,1.75) {$=$};
    \node[scale=1.3, anchor=east] at (-1,1.75) {$d_{b_2}^2$};
    
    \draw[fill=gray!20] (0,0) rectangle (2,1);
    \node[scale=1.5] at (1,0.5) {$O_2$};
    
    \draw (1,-0.25) -- (1,0);
    \node[scale=1, anchor=north] at (1,-0.25) {$|0\rangle$};
    
    \draw[Kred] (-0.75,-0.5) -- (-0.75,2);
    \node[scale=1.2, anchor=north] at (-0.75,-0.5) {$|\psi\rangle_{b_1}$};
    
    \draw[Kred] (0.5,1) -- (0.5,2);
    
    \draw[Kred] (1.5,1) -- (1.5,1.25) -- (2,1.5) -- (2.5,1.25) -- (2.5,-0.5);
    \node[scale=1.2, anchor=north] at (2.5,-0.5) {$|\psi'\rangle_{b_2}$};

\end{scope}

\begin{scope}[yscale=-1,shift={(9,-3.5)}]
    
    \draw[fill=gray!20] (0,0) rectangle (2,1);
    \node[scale=1.5] at (1,0.5) {$O_2^\intercal$};
    
    \draw (1,-0.25) -- (1,0);
    \node[scale=1, anchor=south] at (1,-0.25) {$\langle0|$};
    
    \draw[Kred] (-0.75,-0.5) -- (-0.75,1.5);
    \node[scale=1.2, anchor=south] at (-0.75,-0.5) {$\langle\psi|_{b_1}$};
    
    \draw[Kred] (0.5,1) -- (0.5,1.5);
    
    \draw[Kred] (1.5,1) -- (1.5,1.25) -- (2,1.5) -- (2.5,1.25) -- (2.5,-0.5);
    \node[scale=1.2, anchor=south] at (2.5,-0.5) {$\langle\psi'|_{b_2}$};

\end{scope}

\end{tikzpicture}

==> tikz/probediagram-smaller.tex <==
\begin{tikzpicture}[very thick, scale=1.75]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

\draw[Kblue, line cap = round] plot [smooth, tension=1] coordinates {(-0.342, -0.376) (-0.255, 0.59) (-0.22, 1.74)} node[midway, left] {};

\path (-0.335, -0.36) node[black, scale=1.45] {$\times$} node[below left=-1pt, Kblue, scale=1.45] {$\text{ob}$};

\draw[Kred, line cap = round] plot [smooth, tension=1] coordinates {(0.8, -0.23) (0.52, 0.7) (0.45, 1.81)};

\path (0.8, -0.25) node[Kred, scale=1.45] {$\times$};

\node[Kred, scale=1.45, anchor=north] at (0.8, -0.3) {probe};

\path (0.45, 1.81) node[Kred, scale=1.45] {$\times$} node[below left=-1pt, Kred, scale=1.45]{};

\draw[Kpurple, opacity=0.4, line width=5.625pt] (-0.22, 1.76)  
    arc (250:70:0.65 and 0.26) node[circle, fill=Kpurple, inner sep=1.875pt, opacity=1, label={[text=Kpurple, opacity=1, scale=1.25, label distance= -5pt]above:{$\sigma=0$}}] {};

\node[Kpurple, scale=1.45, anchor=south west] at (-1.45, 2) {$E(a)$};

\node[Kpurple, scale=1.25, anchor=north] at (1.1, 2.2) {$\sigma = \lambda$};

\draw[thick, black, opacity=1, line width=1.25pt] (0.45, 1.81)
    -- ++(-30:0.9)         
    -- ++(30:0.9)          
    -- ++(0, 0.4)          
    node[circle, draw=black, fill=white, line width=1.25pt, inner sep=3pt, scale=1.45] {\small R};

\draw[Kpurple, opacity=0.4, line width=5.625pt] (-0.22, 1.76) 
    arc (250:310:0.65 and 0.26) node[circle, fill=Kpurple, inner sep=1.875pt, opacity=1] {};

\draw[Kblue, line width=1.875pt] (-0.22, 1.76)  
    arc (250:220:0.65 and 0.26) node[circle, fill=Kblue, inner sep=1.25pt] {};

\draw[Kblue, line width=1.875pt] (-0.22, 1.76) 
    arc (250:280:0.65 and 0.26) node[circle, fill=Kblue, inner sep=1.25pt] {};

\node[Kblue, scale=1.45, anchor=north] at (-0.02, 1.7) {$a$};

\path (-0.204, 1.78) node[black, scale=1.45] {$\times$} node[below left=-1pt, black, scale=1.45]{};

    
\end{tikzpicture}

==> tikz/psi_b_.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

\node[scale=1.2, anchor=north] at (0,-0.6) {$|\psi_\beta\rangle$};

\node[Kdarkgreen, scale=1.2, anchor=south] at (0,2.26) {$\langle b|$};

\draw[Kblue, line cap = round] plot [smooth, tension=1] coordinates {(-0.342, -0.376) (-0.255, 0.49) (-0.22, 1.72)} node[midway, left] {};

\draw[->, >=stealth, thick, yshift=-0.15cm] (270:1 and 0.4) arc [start angle=270, end angle=350, x radius=1, y radius=0.4] node[midway, below right] {$\beta$};

\path (-0.342, -0.376) node[Kblue] {$\times$} node[below left=-1pt, Kblue] {$\mathcal{O}_i$};

    
\end{tikzpicture}

==> tikz/psi_beta.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kblue, line cap = round] plot [smooth, tension=1] coordinates {(-0.342, -0.376) (-0.255, 0.49) (-0.22, 1.72)} node[midway, left] {};

\path (-0.342, -0.376) node[Kblue] {$\times$} node[below left=-1pt, Kblue] {$\mathcal{O}_i$};

\draw[Kdarkgreen, ultra thick, fill=gray!85, samples=100, smooth] 
    plot[domain=0:360] ({(0.64 + 0.04*sin(5*\x))*cos(\x)}, {2 + (0.26 + 0.04*sin(6*\x)) * sin(\x)});

\node[Kdarkgreen, scale=1.2, anchor=east] at (-0.65,2) {$\Sigma$};

\node[scale=1.2, anchor=north] at (0,-0.6) {$|\psi_\beta\rangle$};

\draw[->, >=stealth, thick, yshift=-0.15cm] (270:1 and 0.4) arc [start angle=270, end angle=350, x radius=1, y radius=0.4] node[midway, below right] {$\beta$};

\end{tikzpicture}

==> tikz/psi_h.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\fill[fill=gray!50, line cap=round]
    (1,0) arc[start angle=0, end angle=-180, radius=1]
    plot [smooth,tension=1] coordinates {(-1,0) (-0.4,0.1) (0.4,-0.1) (1,0)};

\draw (1,0) arc[start angle=0, end angle=-180, radius=1];

\draw[Kdarkgreen, ultra thick, line cap=round] plot [smooth,tension=1] coordinates {(-1,0) (-0.4,0.1) (0.4,-0.1) (1,0)};

\node[scale=1.4,color=Kdarkgreen] at (-0.65,-0.1) {$\Sigma$};
\node[scale=1.1,color=Kdarkgreen,anchor=south] at (0,0) {$\langle h|$};
\node[scale=1.1,anchor=north] at (0,-1) {$|\psi\rangle$};

\end{tikzpicture}

==> tikz/psi_h_2.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\draw[fill=gray!50] (0,0) circle (1);

\draw[Kdarkgreen, ultra thick, line cap=round] plot [smooth,tension=1] coordinates {(-1,0) (-0.4,0.1) (0.4,-0.1) (1,0)};

\node[scale=1.4,color=Kdarkgreen] at (-0.65,-0.1) {$\Sigma$};

\draw[->,color=Kdarkgreen] plot [smooth, tension=1] coordinates {(1.25,0.5) (0.8,0.35) (0.5,0)};
\node[scale=1.1,color=Kdarkgreen, anchor=west] at (1.25,0.5) {$g|_\Sigma = h$};

\end{tikzpicture}

==> tikz/rigatoni.tex <==
\begin{tikzpicture}[very thick, scale=0.7]

\fill[fill=gray!50] 
    (1,3.5) -- (1,0) -- (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- (-1,3.5)
    (3.5,3.5) -- (3.5,0) -- (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4] -- (1.5,3.5);

\draw[fill=gray!85] 
    (0,3.5) ellipse (1 and 0.4)
    (2.5,3.5) ellipse (1 and 0.4);

\draw[fill=gray!50] 
    (1,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.4];

\draw[fill=gray!50, dashed] 
    (1,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4]
    (3.5,0) arc [start angle=0, end angle=180, x radius=1, y radius=0.4];

\draw
    (1,0) -- (1,3.5)
    (-1,0) -- (-1,3.5)
    (3.5,0) -- (3.5,3.5)
    (1.5,0) -- (1.5,3.5);

\node[scale=1] at (0,-0.8) {$|\psi\rangle$};
\node[scale=1] at (0,4.3) {$\langle\phi|$};
\node[scale=1] at (2.5,-0.8) {$|\phi\rangle$};
\node[scale=1] at (2.5,4.3) {$\langle\psi|$};

\end{tikzpicture}

==> tikz/rigatoni_mod.tex <==
\begin{tikzpicture}[very thick, scale=1.2]

% main fill
\fill[gray!50] 
    plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
    plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
    plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
    plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};

% left wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};

% right wall
\draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
\fill[white] (0.6,0.47) rectangle (1.1,-0.47);

% bottom mouth
\draw[ultra thick, Kblue, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};

% top mouth
\draw[ultra thick, Kblue, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};

% bottom mouth - dashed
\begin{scope}
    \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
    \draw[ultra thick, Kblue, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
\end{scope}

% observer region
\draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
    (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
\draw[line width=4.25, Kblue, line cap = round]
    (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];

\node[scale=1.2, anchor=east, Kblue] at (-1, 0) {ob};

% gluing
\draw[Kblue, <->] plot [smooth] coordinates {(1,-0.3) (1.1,0) (1,0.3)};

%%%%% RIGHT %%%%%

\begin{scope}[xscale=-1, shift={(-3,0)}]
    % main fill
    \fill[gray!50] 
        plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)} --
        plot [smooth, tension=1] coordinates {(-1.25,-1) (-1,-1.05) (-0.5,-0.95) (0,-1.05) (0.5,-0.95) (1,-1.05) (1.25,-1)} --
        plot [smooth, tension=1] coordinates {(1.25,-1) (1,0) (1.25,1)} -- 
        plot [smooth, tension=1] coordinates {(1.25,1) (1,1.05) (0.5,0.95) (0,1.05) (-0.5,0.95) (-1,1.05) (-1.25,1)};
    
    % left wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(-1.25,1) (-1,0) (-1.25,-1)};
    
    % right wall
    \draw[line cap = round] plot [smooth, tension=1] coordinates {(1.25,1) (1,0) (1.25,-1)};
    \fill[white] (0.6,0.47) rectangle (1.1,-0.47);
    
    % bottom mouth
    \draw[ultra thick, Kblue, fill=gray!85] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,-0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % top mouth
    \draw[ultra thick, Kblue, fill=gray!50] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1.06,0.5) ({cos(70)},{-0.4*sin(70)})};
    
    % bottom mouth - dashed
    \begin{scope}
        \clip plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,0.5) ({cos(70)},{-0.4*sin(70)})} -- cycle;
        \draw[ultra thick, Kblue, dashed] plot [smooth,tension=1] coordinates {({cos(70)},{0.4*sin(70)}) (1,-0.5) ({cos(70)},{-0.4*sin(70)})};
    \end{scope}
    
    % observer region
    \draw[line width=4.25, Kblue, line cap = round, loosely dashed] 
        (-1,0) arc [start angle=180, end angle=70, x radius=1, y radius = 0.4];
    \draw[line width=4.25, Kblue, line cap = round]
        (-1,0) arc [start angle=180, end angle=290, x radius=1, y radius = 0.4];
    
    % gluing
    \draw[Kblue, <->] plot [smooth] coordinates {(1,-0.3) (1.1,0) (1,0.3)};
\end{scope}

\end{tikzpicture}

==> tikz/tr_rho2_closed.tex <==
\begin{tikzpicture}[very thick, scale=1.4]

\newcommand{\obRing}[3]{
    \draw[#3, ultra thick] (#1,#2) ellipse (0.65 and 0.26);

    \draw[line width=4.25, Kpurple, line cap = round] 
        (#1-0.65,#2) arc [start angle=180, end angle=110, x radius=0.65, y radius = 0.26]
        (#1-0.65,#2) arc [start angle=180, end angle=250, x radius=0.65, y radius = 0.26];
}

\node[scale=1, anchor=east] at (-1.5,0) {$\tr \rho_\text{ob}(h)^2 =$};

\obRing{0}{0.5}{Kblue};
\obRing{2}{0.5}{Kblue};
\obRing{0}{-0.5}{Kblue};
\obRing{2}{-0.5}{Kblue};
\node[scale=1.2, Kpurple] at (-0.7,0.85) {ob};
% \node[scale=1.2, Kdarkgreen] at (0.7,0.8) {$h$};

\draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,-0.3) (-0.7,-0.1) (1.4,0.3)};
\draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,0.3) (-0.7,0.1) (1.4,-0.3)};

\draw[<->, Kblue] plot [smooth] coordinates {(0.6,-0.3) (0.7,0) (0.6,0.3)};
\draw[<->, Kblue] plot [smooth] coordinates {(2.6,-0.3) (2.7,0) (2.6,0.3)};



\begin{scope}[shift={(0,-2.25)}]
    \node[scale=1.2] at (-1.25,0) {$+$};

    \obRing{0}{0.5}{Kpurple};
    \obRing{2}{0.5}{Kpurple};
    \obRing{0}{-0.5}{Kpurple};
    \obRing{2}{-0.5}{Kpurple};
    \node[scale=1.2, Kpurple] at (-0.7,0.85) {ob};
    % \node[scale=1.2, Kdarkgreen] at (0.7,0.8) {$h$};
    
    \draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,-0.3) (-0.7,-0.1) (1.4,0.3)};
    \draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,0.3) (-0.7,0.1) (1.4,-0.3)};
    
    \draw[<->, Kpurple] plot [smooth] coordinates {(2.6,-0.3) (2.7,-0.1) (0.6,0.3)};
    \draw[<->, Kpurple] plot [smooth] coordinates {(2.6,0.3) (2.7,0.1) (0.6,-0.3)};
\end{scope}



\begin{scope}[shift={(0,-4.5)}]
    \node[scale=1.2] at (-1.25,0) {$+$};

    \obRing{0}{0.5}{Korange};
    \obRing{2}{0.5}{Korange};
    \obRing{0}{-0.5}{Korange};
    \obRing{2}{-0.5}{Korange};
    \node[scale=1.2, Kpurple] at (-0.7,0.85) {ob};
    % \node[scale=1.2, Kdarkgreen] at (0.7,0.8) {$h$};
    
    \draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,-0.3) (-0.7,-0.1) (1.4,0.3)};
    \draw[<->, Kpurple] plot [smooth] coordinates {(-0.6,0.3) (-0.7,0.1) (1.4,-0.3)};
    
    \draw[<->, Korange] plot [smooth] coordinates {(2.6,-0.3) (2.7,-0.05) (0.6,-0.3)};
    \draw[<->, Korange] plot [smooth] coordinates {(2.6,0.3) (2.7,0.05) (0.6,0.3)};
\end{scope}

\end{tikzpicture}

==> tikz/tr_rho2_h.tex <==
\begin{tikzpicture}[ultra thick, scale=1.4]

\begin{scope}[shift={(0,0.5)}]
    \draw[Kblue] (0,0) -- (1.2,0);
    \draw[Kpurple] (1.2,0) -- (2,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kpurple] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (1.2,-.05) -- (1.2,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.75,0.25) {$h$};
    \node[scale=1] at (1.2,-0.25) {$\gamma_A$};
    \node[scale=1, Kpurple] at (2.25,0) {$A$};
    \node[scale=1, Kblue] at (-0.25,0) {$\bar{A}$};
\end{scope}

\begin{scope}[shift={(0,-0.5)}]
    \draw[Kblue] (0,0) -- (1.2,0);
    \draw[Kpurple] (1.2,0) -- (2,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kpurple] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (1.2,-.05) -- (1.2,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.75,-0.25) {$h$};
\end{scope}

\begin{scope}[shift={(3,0.5)}]
    \draw[Kblue] (0,0) -- (1.2,0);
    \draw[Kpurple] (1.2,0) -- (2,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kpurple] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (1.2,-.05) -- (1.2,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.75,0.25) {$h$};
\end{scope}

\begin{scope}[shift={(3,-0.5)}]
    \draw[Kblue] (0,0) -- (1.2,0);
    \draw[Kpurple] (1.2,0) -- (2,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kpurple] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (1.2,-.05) -- (1.2,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.75,-0.25) {$h$};
\end{scope}

\draw[very thick, <->, Kblue] (0,-0.35) -- (0,0.35); 
\draw[very thick, <->, Kblue] (3,-0.35) -- (3,0.35); 

\draw[very thick, <->, Kpurple] plot [smooth] coordinates {(2,-0.35) (2.5,-0.1) (4.5,0.1) (5,0.35)};
\draw[very thick, <->, Kpurple] plot [smooth] coordinates {(2,0.35) (2.5,0.1) (4.5,-0.1) (5,-0.35)};
    
\end{tikzpicture}

==> tikz/tr_rhoa2.tex <==
\begin{tikzpicture}[ultra thick, scale=1.4]

\begin{scope}[shift={(0,0.5)}]
    \draw[Kblue] (0,0) -- (2,0);
    \draw[Kpurple] (0.3,0) -- (1.7,0);
    \draw[Kpurple, line width = 4.25, line cap = round] (0.7,0) -- (1.3,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kblue] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (0.3,-.05) -- (0.3,0.05);
    \draw[Kpurple, line cap = round] (1.7,-.05) -- (1.7,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.9,0.25) {$h$};
    \node[scale=1.2, Kpurple] at (1,0.25) {$a$};
    \node[scale=1] at (0.3,-0.25) {$\gamma_a$};
    \node[scale=1] at (1.7,-0.25) {$\gamma_a$};
\end{scope}

\begin{scope}[shift={(0,-0.5)}]
    \draw[Kblue] (0,0) -- (2,0);
    \draw[Kpurple] (0.3,0) -- (1.7,0);
    \draw[Kpurple, line width = 4.25, line cap = round] (0.7,0) -- (1.3,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kblue] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (0.3,-.05) -- (0.3,0.05);
    \draw[Kpurple, line cap = round] (1.7,-.05) -- (1.7,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.9,-0.25) {$h$};
\end{scope}

\begin{scope}[shift={(3,0.5)}]
    \draw[Kblue] (0,0) -- (2,0);
    \draw[Kpurple] (0.3,0) -- (1.7,0);
    \draw[Kpurple, line width = 4.25, line cap = round] (0.7,0) -- (1.3,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kblue] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (0.3,-.05) -- (0.3,0.05);
    \draw[Kpurple, line cap = round] (1.7,-.05) -- (1.7,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.9,0.25) {$h$};
\end{scope}

\begin{scope}[shift={(3,-0.5)}]
    \draw[Kblue] (0,0) -- (2,0);
    \draw[Kpurple] (0.3,0) -- (1.7,0);
    \draw[Kpurple, line width = 4.25, line cap = round] (0.7,0) -- (1.3,0);
    \filldraw[Kblue] (0,0) circle (0.05);
    \filldraw[Kblue] (2,0) circle (0.05);
    \draw[Kpurple, line cap = round] (0.3,-.05) -- (0.3,0.05);
    \draw[Kpurple, line cap = round] (1.7,-.05) -- (1.7,0.05);
    \node[scale=1.2, Kdarkgreen] at (1.9,-0.25) {$h$};
\end{scope}

\draw[very thick, <->, Kblue] (0,-0.35) -- (0,0.35); 
\draw[very thick, <->, Kblue] (2,-0.35) -- (2,0.35); 
\draw[very thick, <->, Kblue] (3,-0.35) -- (3,0.35); 
\draw[very thick, <->, Kblue] (5,-0.35) -- (5,0.35); 

\draw[very thick, <->, Kpurple] plot [smooth] coordinates {(1,-0.35) (1.5,-0.1) (3.5,0.1) (4,0.35)};
\draw[very thick, <->, Kpurple] plot [smooth] coordinates {(1,0.35) (1.5,0.1) (3.5,-0.1) (4,-0.35)};
    
\end{tikzpicture}

==> tikz/two-probes.tex <==
\begin{tikzpicture}[very thick, scale=1.75]

\fill[gray!50]
    (0,2) ellipse (0.65 and 0.26)
    (0,0) ellipse (1 and 0.4);

\fill[gray!50]
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)} -- plot [smooth,tension=1] coordinates {(-0.977,0.085) (-0.75,0.8) (-0.65,2)} -- cycle;

\begin{scope}
\clip (-1.1,0.1) rectangle (1.1,-0.5);
\draw (0,0) ellipse (1 and 0.4);
\end{scope}
\draw[dashed] (0,0) ellipse (1 and 0.4);

\draw[line cap = round] 
    plot [smooth,tension=1] coordinates {(0.65,2) (0.75,0.8) (0.977,0.085)}
    plot [smooth,tension=1] coordinates {(-0.65,2) (-0.75,0.8) (-0.977,0.085)};

\draw[Kdarkgreen, ultra thick, fill=gray!85] (0,2) ellipse (0.65 and 0.26);

\draw[Kblue, line cap = round] plot [smooth, tension=1] coordinates {(-0.342, -0.376) (-0.255, 0.59) (-0.22, 1.74)} node[midway, left] {};

\path (-0.335, -0.36) node[Kblue, scale=1.45] {$\times$} node[below left=-1pt, Kblue, scale=1.15] {$\sigma_\text{ob}$};

\draw[Kred, line cap = round] plot [smooth, tension=1] coordinates {(0.25, -0.364) (0.15, 0.7) (0.113,1.744)};

\path (0.25, -0.364) node[Kred, scale=1.45] {$\times$};

\draw[Kred, line cap = round] plot [smooth, tension=1] coordinates {(-0.82, -0.23) (-0.6, 0.7) (-0.498, 1.833)};

\path (-0.82, -0.23)  node[Kred, scale=1.45] {$\times$};

\node[Kred, scale=1.15, anchor=north] at (-1.06, -0.1) {$\sigma_1$};
\node[Kred, scale=1.15, anchor=north] at (0.3, -0.4) {$\sigma_2$};




\draw[Kpurple, opacity=0.4, line width=5.625pt] (-0.22, 1.76)  
    arc (250:220:0.65 and 0.26) node[circle, fill=Kpurple, inner sep=1.875pt, opacity=1] {};




\draw[thick, black, opacity=1, line width=1.25pt] (0.113,1.744)
    -- ++(-30:0.7)         
    -- ++(30:0.7)          
    -- ++(0, 0.4)          
    node[circle, draw=black, fill=white, line width=1.25pt, inner sep=1.5pt, scale=1.15] {\small $R_2$};

\draw[thick, black, opacity=1, line width=1.25pt] (-0.22, 1.74)
    -- ++(-30:1.3)         
    -- ++(30:1.3)          
    -- ++(0, 0.4)          
    node[circle, draw=black, fill=white, line width=1.25pt, inner sep=1.5pt, scale=0.95] {\small $R_{\text{ob}}$};

\draw[thick, black, opacity=1, line width=1.25pt] (-0.498, 1.833)
    -- ++(210:0.7)         
    -- ++(150:0.7)          
    -- ++(0, 0.4)          
    node[circle, draw=black, fill=white, line width=1.25pt, inner sep=1.5pt, scale=1.15] {\small $R_1$};

\draw[Kpurple, opacity=0.4, line width=5.625pt] (-0.22, 1.76) 
    arc (250:280:0.65 and 0.26) node[circle, fill=Kpurple, inner sep=1.875pt, opacity=1] {};


\draw[Kblue, line width=1.875pt] (-0.22, 1.76)  
    arc (250:220:0.65 and 0.26) node[circle, fill=Kblue, inner sep=1.25pt] {};

\draw[Kblue, line width=1.875pt] (-0.22, 1.76) 
    arc (250:280:0.65 and 0.26) node[circle, fill=Kblue, inner sep=1.25pt] {};

\node[Kblue, scale=1.15, anchor=north] at (-0.05, 2.23) {$\textcolor{Kpurple}{E(a)} \textcolor{black}{\approx } a$};

\node[Kdarkgreen, scale=1.15, anchor=north] at (0.92, 2.2) {$b_1$};
    
\end{tikzpicture}
